Privacy Requirements and Realities of Digital Public Goods

In the international development community, the term "digital public goods" is used to describe open-source digital products (e.g., software, datasets) that aim to address the United Nations (UN) Sustainable Development Goals. DPGs are increasingly being used to deliver government services around the world (e.g., ID management, healthcare registration). Because DPGs may handle sensitive data, the UN has established user privacy as a first-order requirement for DPGs. The privacy risks of DPGs are currently managed in part by the DPG standard, which includes a prerequisite questionnaire with questions designed to evaluate a DPG's privacy posture. This study examines the effectiveness of the current DPG standard for ensuring adequate privacy protections. We present a systematic assessment of responses from DPGs regarding their protections of users' privacy. We also present in-depth case studies from three widely-used DPGs to identify privacy threats and compare this to their responses to the DPG standard. Our findings reveal limitations in the current DPG standard's evaluation approach. We conclude by presenting preliminary recommendations and suggestions for strengthening the DPG standard as it relates to privacy. Additionally, we hope this study encourages more usable privacy research on communicating privacy, not only to end users but also third-party adopters of user-facing technologies.

==> figures/broader_category_tree.tex <==
\begin{tikzpicture}[sibling distance=25mm]
  \node[text width=20mm] {Proposed Protection Mechanisms}[sibling distance=25mm]
    child {node[text width=15mm] {Data\\ Oriented}
        child {node[text width=25mm, xshift=-12mm, yshift=-5mm] {Commercial/In-house Tools, Data Strategies, Secure Data Storage}}
    }
    child {node[text width=15mm] {Process Oriented}
      child {node[text width=20mm, yshift=-13mm] {Access Control, Security Upgrades/Patches, Vulnerability Testing, Strong Passwords}}
      child {node[text width=20mm, yshift=-10mm] {Notify 3rd Party Data Sharing, Governance Processes/Audits, User Control}}
    };

    \begin{scope}[xshift=6cm]
    \node[text width=25mm] {Provided Supporting Material}[sibling distance=15mm]
    child {node[text width=15mm] {End-User Focused}
        child {node[text width=15mm, yshift=-5mm] {Cookie Policy, Privacy Policy}}
    }
    child {node[text width=15mm, xshift=5mm] {Adopter Focused}[sibling distance=15mm]
      child {node[text width=15mm, yshift=-2mm] {Security/\\Privacy Docs}}
      child {node[text width=15mm] {Compliance Docs}}
    }
    child {node[xshift=3mm, yshift=2mm] {No Docs}};
    \end{scope}

    \begin{scope}[xshift=11cm]
    \node[text width=20mm] {Overall\\ Response\\ Quality}
    child {node[text width=15mm, yshift=-2.5mm] {Addresses Privacy/\\Security}
        child {node[text width=25mm, yshift=-10mm, xshift=-8mm] {Security-related Privacy, Security Only, Partially Addresses Privacy}}
    }
    child {node[text width=15mm] {Unclear\\ Response}[sibling distance=15mm]
        child {node[text width=20mm, yshift=-15mm, xshift=-2mm] {Lack of Specificity, Clarifies Data Ownership, Downplaying Risks, Compliance Implies Protection}}
        child {node[text width=20mm, yshift=-8mm, xshift=7mm] {Unclear PII Collection, Inconsistent Answer, Does Not Answer Question}}
    };
    \end{scope}

    \begin{scope}[xshift=16cm]
    \node {Privacy Component Analysis}%[sibling distance=25mm]
    %child {node[text width=25mm, xshift=15mm, yshift=-17mm] {Security Safeguards, Regulatory Efforts, Privacy by Design, Notice and Consent}}
    child {node[text width=25mm, xshift=10mm, yshift=-15mm]  {User Choice, Data Use Limitation, Data Collection Limitation, Data Accuracy, Security Safeguards, Regulatory Efforts, Privacy by Design, Notice and Consent}};
    \end{scope}
\end{tikzpicture}

==> figures/overall_response_quality.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
enlargelimits=0.15,
legend style={at={(0.5,-0.2)},
anchor=north,legend columns=-1},
ylabel={No. of DPGs (out of 101)},
symbolic x coords={Lack of Specifity,
Security-related Privacy,
Partially Addresses Privacy,
Unclear PII Collection,
Clarifies Data Ownership,
Compliance Implies Protection,
Security Only,
Downplaying Risks,
Inconsistent Answer,
Does Not Answer Question,
},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=35,anchor=east},
]
\addplot coordinates {
(Lack of Specifity, 40)
(Security-related Privacy, 39)
(Partially Addresses Privacy, 24)
(Unclear PII Collection, 24)
(Clarifies Data Ownership, 12)
(Compliance Implies Protection, 11)
(Security Only, 7)
(Downplaying Risks, 5)
(Inconsistent Answer, 2)
(Does Not Answer Question, 10)
};
\end{axis}
\end{tikzpicture}

==> figures/privacy_component_analysis.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
enlargelimits=0.15,
legend style={at={(0.5,-0.2)},
anchor=north,legend columns=-1},
ylabel={No. of DPGs (out of 101)},
symbolic x coords={
Security Safeguards,
Regulatory Efforts,
Privacy by Design,
Notice and Consent,
User Choice,
% Challenge Accuracy,
Data Collection Limitation,
Data Use Limitation,
% Privacy by Default,
Data Accuracy,
% Accountability,
},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=35,anchor=east},
]
\addplot coordinates {
(Security Safeguards, 56)
(Regulatory Efforts, 34)
(Privacy by Design, 24)
(Notice and Consent, 17)
(User Choice, 10) % combined user choice and challenge accuracy
% (Challenge Accuracy, 5)
(Data Collection Limitation, 6)
(Data Use Limitation, 5)
% (Privacy by Default, 5) % combined this with privacy by design
(Data Accuracy, 1) 
% (Accountability, 0) % combined regulatory and accountability
};
\end{axis}
\end{tikzpicture}

==> figures/proposed_protection_mechanisms.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
enlargelimits=0.15,
legend style={at={(0.5,-0.2)},
anchor=north,legend columns=-1},
ylabel={No. of DPGs (out of 101)},
symbolic x coords={Data Strategies, Secure Data Storage, Access Control, Governance Processes/Audits, User Control, Notify 3rd Party Data Sharing, Strong Passwords, Commercial/In-house Tools, Vulnerability Testing, Security Upgrades/Patches},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=35,anchor=east},
]
\addplot coordinates {
(Data Strategies, 27)
(Secure Data Storage, 27)
(Access Control, 26)
(Governance Processes/Audits, 9)
(User Control, 6)
(Notify 3rd Party Data Sharing, 4)
(Strong Passwords, 4)
(Commercial/In-house Tools, 3)
(Vulnerability Testing, 3)
(Security Upgrades/Patches, 2)
};
\end{axis}
\end{tikzpicture}

==> figures/provided_supporting_material.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
enlargelimits=0.15,
legend style={at={(0.5,-0.2)},
anchor=north,legend columns=-1},
ylabel={No. of DPGs (out of 101)},
symbolic x coords={Privacy Policy, Security/Privacy Docs, Compliance Docs, Cookie Policy, No Documentation},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=35,anchor=east},
]
\addplot coordinates {
(Privacy Policy, 17)
(Security/Privacy Docs, 16)
(Compliance Docs, 3)
(Cookie Policy, 1)
(No Documentation, 67)
};
\end{axis}
\end{tikzpicture}
